Autonomous Coordinated Control of the Light Guide for Positioning in Vitreoretinal Surgery

Vitreoretinal surgery is challenging even for expert surgeons owing to the delicate target tissues and the diminutive workspace in the retina. In addition to improved dexterity and accuracy, robot assistance allows for (partial) task automation. In this work, we propose a strategy to automate the motion of the light guide with respect to the surgical instrument. This automation allows the instrument's shadow to always be inside the microscopic view, which is an important cue for the accurate positioning of the instrument in the retina. We show simulations and experiments demonstrating that the proposed strategy is effective in a 700-point grid in the retina of a surgical phantom. Furthermore, we integrated the proposed strategy with image processing and succeeded in positioning the surgical instrument's tip in the retina, relying on only the robot's geometric information and microscopic images.

==> fig/Edge_position.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Edge_position.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.35231126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6186927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Edge_position.pdf}}%
    \put(0.04219329,0.36436793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\abs{\dotmul{\vecsi}{\imk}}$\end{tabular}}}}%
    \put(0.03055498,0.25446926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\abs{\dotmul{\vecc}{\imk}}$\end{tabular}}}}%
    \put(0.69802234,0.06332959){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}same direction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Edge_position.pdf}}%
    \put(0.50197874,0.23498171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0.38077087,0.45767213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecsi$\end{tabular}}}}%
    \put(0.47730637,0.10555922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\centerp$\end{tabular}}}}%
    \put(0.61449863,0.16998046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\edgep$\end{tabular}}}}%
    \put(0.39044472,0.09025018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecc$\end{tabular}}}}%
    \put(0.43575382,0.41649382){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vece$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Edge_position.pdf}}%
    \put(0.7553604,0.14568417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscopic\end{tabular}}}}%
    \put(0.82117828,0.10343039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}view\end{tabular}}}}%
    \put(0.5300737,0.41215437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0.51080962,0.37160048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Edge_position.pdf}}%
    \put(0.02721772,0.53334716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0.26009035,0.58329004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.20850229,0.43989963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0.32452967,0.5731435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\flg$\end{tabular}}}}%
    \put(0.16718871,0.48840258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Edge_position.pdf}}%
    \put(0.54809515,0.1422626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\wsradius$\end{tabular}}}}%
    \put(0.30670573,0.51021322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Edge_position.pdf}}%
    \put(0.30525821,0.38765639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0.31667371,0.29659917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\veca$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Edge_position.pdf}}%
    \put(0.14008704,0.18150837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.05031459,0.08975003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.09162817,0.03498884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0.18129868,0.10146434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\fworld$\end{tabular}}}}%
    \put(0.73160224,0.49024171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\thetascope$\end{tabular}}}}%
    \put(0.90463121,0.47384265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\thetascopesafe$\end{tabular}}}}%
    \put(0.71936538,0.3623049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecc$\end{tabular}}}}%
    \put(0.85664565,0.30870118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecsi$\end{tabular}}}}%
    \put(0.91377729,0.40518268){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vece$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Edge_position.pdf}}%
  \end{picture}%
\endgroup%


==> fig/Ground_truth.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ground_truth.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1686.20395931bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39893254)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ground_truth.pdf}}%
  \end{picture}%
\endgroup%


==> fig/ImageProcessingIntegration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ImageProcessingIntegration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1399.60180087bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37229606)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ImageProcessingIntegration.pdf}}%
    \put(0.19241798,0.3170193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Wire\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ImageProcessingIntegration.pdf}}%
    \put(0.00528231,0.1592771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Galvanometer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ImageProcessingIntegration.pdf}}%
    \put(0.18927172,0.29835851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Conductor\\\end{tabular}}}}%
    \put(0.12814419,0.06748167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Needle is touching\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ImageProcessingIntegration.pdf}}%
    \put(0.17160313,0.04453527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}the reina\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ImageProcessingIntegration.pdf}}%
    \put(0.17520841,0.21013476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Oscilloscope\end{tabular}}}}%
    \put(0.10146625,0.0127793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BionicEyE retina\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ImageProcessingIntegration.pdf}}%
    \put(0.00023793,0.35605259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ImageProcessingIntegration.pdf}}%
    \put(0.31828649,0.34822312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Input Image\end{tabular}}}}%
    \put(0.30565608,0.32750022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$512\times512\times3$\end{tabular}}}}%
    \put(0.29763468,0.02558067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Predicted Image\end{tabular}}}}%
    \put(0.30309196,0.00449296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$512\times512\times3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ImageProcessingIntegration.pdf}}%
    \put(0.32179573,0.19711752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ResNet-34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ImageProcessingIntegration.pdf}}%
    \put(0.60510709,0.1053846){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Instrument's tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ImageProcessingIntegration.pdf}}%
    \put(0.59827248,0.06539282){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow's tip\end{tabular}}}}%
    \put(0.44896006,0.00623184){\color[rgb]{0,0.58823529,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Leftmost point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ImageProcessingIntegration.pdf}}%
    \put(0.46443489,0.02341319){\color[rgb]{0,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Instrument's Shaft\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ImageProcessingIntegration.pdf}}%
    \put(0.52024527,0.24612874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tipdis$\end{tabular}}}}%
    \put(0.46223439,0.24642686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\shaftdis$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ImageProcessingIntegration.pdf}}%
    \put(0.58924634,0.35848409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Displayed Image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ImageProcessingIntegration.pdf}}%
    \put(0.7847611,0.04695424){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$1\,\mathrm{pixel}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ImageProcessingIntegration.pdf}}%
    \put(0.89903664,0.08838895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\restdis$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ImageProcessingIntegration.pdf}}%
    \put(0.95797952,0.19543638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_\text{z}$\end{tabular}}}}%
    \put(0.93239424,0.11513829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_\text{xy}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ImageProcessingIntegration.pdf}}%
    \put(0.76477805,0.10588319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow's\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ImageProcessingIntegration.pdf}}%
    \put(0.82326377,0.02588665){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\additionaldis=\restdis+100\,\mathrm{\mu m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ImageProcessingIntegration.pdf}}%
    \put(0.28982702,0.35765391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ImageProcessingIntegration.pdf}}%
    \put(0.74342173,0.35815768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ImageProcessingIntegration.pdf}}%
    \put(0.81845138,0.32668082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ImageProcessingIntegration.pdf}}%
    \put(0.78105428,0.08938975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ImageProcessingIntegration.pdf}}%
    \put(0.74615229,0.23779036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$15\,\mathrm{px}=1\,\mathrm{mm}$\end{tabular}}}}%
    \put(0.93696177,0.06120181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Retina\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ImageProcessingIntegration.pdf}}%
  \end{picture}%
\endgroup%


==> fig/Planar_and_vertical_movement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Planar_and_vertical_movement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{190.03687581bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45877754)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Planar_and_vertical_movement.pdf}}%
    \put(0.73758718,0.41846276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0.72653913,0.37312643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0.02710915,0.42279565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Planar_and_vertical_movement.pdf}}%
    \put(0.6291724,0.21300609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0.43377104,0.32359118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.83573697,0.26575618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pplane$\end{tabular}}}}%
    \put(0.0376447,0.31015809){\color[rgb]{1,0.54901961,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Planar\end{tabular}}}}%
    \put(-0.00464804,0.26201188){\color[rgb]{1,0.54901961,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Positioning\end{tabular}}}}%
    \put(0.74666975,0.06208284){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Positioning\end{tabular}}}}%
    \put(0.77309501,0.10425941){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Vertical\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Planar_and_vertical_movement.pdf}}%
    \put(0.04387599,0.09247602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.17617279,0.00102327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.15416829,0.06464753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0.31175849,0.18422163){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat t_{\text{planar},d}$\end{tabular}}}}%
    \put(0.29307921,0.04700999){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat t_{\text{R}1,\text{retina}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/Positioning_flow_horizontal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Positioning_flow_horizontal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.63570951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20504105)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Positioning_flow_horizontal.pdf}}%
    \put(0.25444398,0.0944259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0.38222255,0.12686258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Positioning_flow_horizontal.pdf}}%
    \put(0.34429588,0.04789788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0.33515227,0.03216519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Positioning_flow_horizontal.pdf}}%
    \put(0.5265556,0.10824938){\color[rgb]{1,0.56078431,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Planar\end{tabular}}}}%
    \put(0.07091395,0.18248625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Positioning_flow_horizontal.pdf}}%
    \put(0.81041163,0.0271904){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Overlap\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Positioning_flow_horizontal.pdf}}%
    \put(0.79481636,0.10869426){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Positioning\end{tabular}}}}%
    \put(0.80717667,0.12957068){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Vertical\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Positioning_flow_horizontal.pdf}}%
    \put(0.79782058,0.00733985){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Prevention\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Positioning_flow_horizontal.pdf}}%
    \put(0.48944882,0.17411557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}No overlap occurs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Positioning_flow_horizontal.pdf}}%
    \put(0.51132315,0.08806579){\color[rgb]{1,0.56078431,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Positioning\end{tabular}}}}%
    \put(0.50252582,0.01798488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Overlap occurs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Positioning_flow_horizontal.pdf}}%
    \put(-0.00020533,0.0600448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.03891508,0.02994937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.0338326,0.05002186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Positioning_flow_horizontal.pdf}}%
    \put(0.27781367,0.13008977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.28278573,0.15807799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Positioning_flow_horizontal.pdf}}%
    \put(0.3214858,0.12924287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Positioning_flow_horizontal.pdf}}%
    \put(0.13075151,0.01537265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0.10582036,0.06382578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.03706329,0.00223825){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat t_{\text{R}1,\text{retina}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Positioning_flow_horizontal.pdf}}%
    \put(0.3123935,0.05987968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.35640532,0.08298876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0.34282524,0.16740492){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat t_{\text{R}1,\text{retina}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Positioning_flow_horizontal.pdf}}%
  \end{picture}%
\endgroup%


==> fig/RCM_points.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RCM_points.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1165.2054626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29220076)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RCM_points.pdf}}%
    \put(0.6912697,0.04124416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}RCM\end{tabular}}}}%
    \put(0.96330733,0.03913193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}RCM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RCM_points.pdf}}%
    \put(0.66367408,-0.0034412){\color[rgb]{1,0.54901961,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}16-$\mathrm{mm}$-diameter circle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{RCM_points.pdf}}%
    \put(0.64640202,0.1083021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$4\,\mathrm{mm}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{RCM_points.pdf}}%
    \put(-0.00009289,0.28476076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$(a)$\end{tabular}}}}%
    \put(0.67975776,0.28363436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$(b)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{RCM_points.pdf}}%
    \put(0.02279501,0.14468205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.11139917,0.14123309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.07595121,0.21378323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{RCM_points.pdf}}%
    \put(0.1806306,0.00572862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{RCM_points.pdf}}%
    \put(-0.01122962,0.0832267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{RCM_points.pdf}}%
    \put(0.11139735,0.24313323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Trocar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{RCM_points.pdf}}%
    \put(0.45084377,0.08595041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0.46678462,0.12013172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{RCM_points.pdf}}%
    \put(0.44343667,0.20795387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10-$\mathrm{mm}$-diameter\end{tabular}}}}%
    \put(0.52557705,0.17325551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}retina\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{RCM_points.pdf}}%
    \put(0.75662984,0.28277903){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7-$\mathrm{mm}$-diameter\end{tabular}}}}%
    \put(0.79137824,0.24478615){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}workspace\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{RCM_points.pdf}}%
  \end{picture}%
\endgroup%


==> fig/Result_distance.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Result_distance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.10487762bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23142192)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Result_distance.pdf}}%
    \put(0.04424865,0.91273303){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03226165,1.04039274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03226165,1.17017078){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Result_distance.pdf}}%
    \put(0.04636698,0.58409456){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03226165,0.68297986){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.03226165,0.78398339){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Result_distance.pdf}}%
    \put(0.4431112,0.28781546){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time$[\mathrm{s}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Result_distance.pdf}}%
    \put(0.05060364,0.35299372){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04848531,0.44115953){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.04848531,0.52376861){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Result_distance.pdf}}%
    \put(0.01475918,0.3673624){\color[rgb]{0,0,0}\rotatebox{90.25829353}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\retinadis\,[\mathrm{mm}]$\end{tabular}}}}}%
    \put(0.0129765,0.99127077){\color[rgb]{0,0,0}\rotatebox{90.25829353}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\shaftdis\,[\mathrm{pixel}]$\end{tabular}}}}}%
    \put(0.01277732,0.64636446){\color[rgb]{0,0,0}\rotatebox{90.25829353}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\tipdis\,[\mathrm{pixel}]$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Result_distance.pdf}}%
    \put(0.20050367,1.19681637){\color[rgb]{0,0,1}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Planar positioning\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Result_distance.pdf}}%
    \put(0.36907418,0.97213877){\color[rgb]{1,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Overlap prevention\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Result_distance.pdf}}%
    \put(0.69692754,1.13740019){\color[rgb]{0,1,1}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Vertical positioning\end{tabular}}}}}%
    \put(0.34792455,1.12999924){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}till $\shaftdis\geq 20$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Result_distance.pdf}}%
    \put(0.75824625,0.68176355){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}till $\tipdis\leq1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Result_distance.pdf}}%
    \put(0.84823009,0.98491795){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Pause\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Result_distance.pdf}}%
    \put(0.83891387,0.83782269){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Additional\end{tabular}}}}}%
    \put(0.82451023,0.80353331){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}positioning\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Result_distance.pdf}}%
    \put(0.64515826,0.40092571){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\additionaldis$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Result_distance.pdf}}%
    \put(0.12545445,0.46934439){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}}%
    \put(0.34917916,0.45280944){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}}%
    \put(0.4263274,0.44640734){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}}%
    \put(0.93956832,0.43283206){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Result_distance.pdf}}%
    \put(0.82004156,0.45126436){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Result_distance.pdf}}%
    \put(0.01909834,0.19816332){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Result_distance.pdf}}%
    \put(0.21542214,0.19816332){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Result_distance.pdf}}%
    \put(0.41174594,0.19816332){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Result_distance.pdf}}%
    \put(0.60806985,0.19816321){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Result_distance.pdf}}%
    \put(0.80424416,0.19816332){\color[rgb]{0,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Result_distance.pdf}}%
    \put(0.03773084,0.0031687){\color[rgb]{0,0,1}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow's tip\end{tabular}}}}}%
    \put(0.08156796,0.24502124){\color[rgb]{1,0,0}\rotatebox{-0.03028018}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Instrument's tip\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Result_distance.pdf}}%
    \put(0.06521105,0.32431959){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.27649446,0.32431959){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.49456107,0.32431959){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.71262769,0.32431959){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.93069428,0.32431959){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Result_distance.pdf}}%
  \end{picture}%
\endgroup%


==> fig/Robot_constraints.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Robot_constraints.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{533.20422075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32864311)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Robot_constraints.pdf}}%
    \put(0.50675329,0.31426543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Robot_constraints.pdf}}%
    \put(0.74692047,0.31390371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\crobot$\end{tabular}}}}%
    \put(0.65424939,0.27307574){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.73915263,0.27208442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.79650493,0.27288434){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plane\end{tabular}}}}%
    \put(0.29217712,0.03787226){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\micro,\text{safe}}$\end{tabular}}}}%
    \put(-0.00165751,0.31439404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Robot_constraints.pdf}}%
    \put(0.23851186,0.31403233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cmicro$\end{tabular}}}}%
    \put(0.14584151,0.27601738){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.2307441,0.27502622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.29372155,0.2758261){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}line\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Robot_constraints.pdf}}%
    \put(0.15969505,0.23852536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Robot_constraints.pdf}}%
    \put(0.13418326,0.09564638){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_{n_1,\si}$\end{tabular}}}}%
    \put(0.29190772,0.09073395){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_{n_2,\lg}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Robot_constraints.pdf}}%
    \put(0.72870069,0.23157157){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l_k-$th\end{tabular}}}}%
    \put(0.79220835,0.06582645){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\robot,2}^{l_k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Robot_constraints.pdf}}%
    \put(0.28727872,0.00037729){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\quat{l}}_{z,\micro}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Robot_constraints.pdf}}%
    \put(0.76782561,0.02399612){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\quat{\pi}}_{\robot}$\end{tabular}}}}%
    \put(0.82508349,0.11039951){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_{l_k,\lg}$\end{tabular}}}}%
    \put(0.61300677,0.10581074){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_{l_k,\si}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Robot_constraints.pdf}}%
    \put(0.66630772,0.05069093){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\robot,1}^{l_k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Robot_constraints.pdf}}%
  \end{picture}%
\endgroup%


==> fig/SecondTaskPlane.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SecondTaskPlane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.89923528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35161762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SecondTaskPlane.pdf}}%
    \put(-0.00074584,0.11947797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.09672233,0.10530985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.01248361,0.20273255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0.06360997,0.1911763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\fworld$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SecondTaskPlane.pdf}}%
    \put(0.89988844,0.01448054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Eyeball\end{tabular}}}}%
    \put(0.49767889,0.33483379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscopic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SecondTaskPlane.pdf}}%
    \put(0.21468001,0.20169417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\dissecond$\end{tabular}}}}%
    \put(0.27699571,0.30507764){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\unitnormal$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SecondTaskPlane.pdf}}%
    \put(0.04714522,0.01294053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0.34361838,0.23778172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SecondTaskPlane.pdf}}%
    \put(0.48498115,0.03385461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0.46947541,0.0017298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SecondTaskPlane.pdf}}%
    \put(0.76779441,0.10286991){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sidir$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SecondTaskPlane.pdf}}%
    \put(0.55458109,0.29981696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}view\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SecondTaskPlane.pdf}}%
    \put(0.75755542,0.23580762){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\unitnormal$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SecondTaskPlane.pdf}}%
    \put(0.7046197,0.27551138){\color[rgb]{0,0,0.76078431}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SecondTaskPlane.pdf}}%
    \put(0.24280833,0.13652262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.37671349,0.18466755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0.31356558,0.13394046){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecsi$\end{tabular}}}}%
    \put(0.82828982,0.14765561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\opplane$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/SuggestedCones.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SuggestedCones.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.14274249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33697504)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SuggestedCones.pdf}}%
    \put(0.25486778,0.2859783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscope\end{tabular}}}}%
    \put(-0.00441741,0.1819764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(-0.00387283,0.09870805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscopic\end{tabular}}}}%
    \put(0.0715198,0.05183686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}view\end{tabular}}}}%
    \put(0.51267394,0.12191446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Eyeball\end{tabular}}}}%
    \put(0.48668798,0.01745877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow\end{tabular}}}}%
    \put(0.48886648,0.28651993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0.4679812,0.24956458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0.7467439,0.25234426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Illumination\end{tabular}}}}%
    \put(0.79629342,0.21886486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}range\end{tabular}}}}%
    \put(0.12407072,0.30154691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.67773854,0.3026076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/SurgicalSystem.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SurgicalSystem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.5386886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75045084)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SurgicalSystem.pdf}}%
    \put(0.37174261,0.64121172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Microscope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SurgicalSystem.pdf}}%
    \put(0.22032368,0.0175082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bionic-EyE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SurgicalSystem.pdf}}%
    \put(0.01729854,0.21189209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical \\Instrument\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SurgicalSystem.pdf}}%
    \put(0.0247094,0.07362506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Eyelid\\Opener\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SurgicalSystem.pdf}}%
    \put(0.40503682,0.46855135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SmartArm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SurgicalSystem.pdf}}%
    \put(0.67593698,0.02050268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Irrigation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SurgicalSystem.pdf}}%
    \put(0.65562547,0.08830527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{SurgicalSystem.pdf}}%
    \put(0.76812834,0.32703951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{SurgicalSystem.pdf}}%
    \put(0.73547761,0.22315659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Trocar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{SurgicalSystem.pdf}}%
  \end{picture}%
\endgroup%


==> fig/Vitreoretinal_constraints.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Vitreoretinal_constraints.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.73363104bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71918353)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.42471966,0.27994013){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.5164237,0.27825554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.58042711,0.27961504){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Vitreoretinal_constraints.pdf}}%
    \put(0.21773619,0.69397022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\crcm$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Vitreoretinal_constraints.pdf}}%
    \put(0.53372549,0.69142176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ceyeball$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Vitreoretinal_constraints.pdf}}%
    \put(0.21448585,0.31777598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ctrocar$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Vitreoretinal_constraints.pdf}}%
    \put(0.52569355,0.32000859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ctip$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Vitreoretinal_constraints.pdf}}%
    \put(0.84597504,0.69319596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cshaft$\end{tabular}}}}%
    \put(0.1226292,0.65498124){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Line\end{tabular}}}}%
    \put(0.20477111,0.65329666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.26877453,0.65465616){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Vitreoretinal_constraints.pdf}}%
    \put(-0.0031127,0.57889179){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RCM\end{tabular}}}}%
    \put(0.19015247,0.55260278){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\rcm,\text{safe}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Vitreoretinal_constraints.pdf}}%
    \put(0.50375338,0.41465552){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\retina,\text{safe}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Vitreoretinal_constraints.pdf}}%
    \put(0.5022727,0.53588388){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.42932163,0.64987537){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.52102567,0.64819078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.58502909,0.64955028){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point\end{tabular}}}}%
    \put(0.75148376,0.65051355){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.8431878,0.64882897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.90719122,0.6454074){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}line\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Vitreoretinal_constraints.pdf}}%
    \put(0.74532431,0.51075074){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Vitreoretinal_constraints.pdf}}%
    \put(0.93221848,0.48370732){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\shaft,\text{safe}}$\end{tabular}}}}%
    \put(0.10958016,0.28185467){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.2012842,0.28017009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-to-\end{tabular}}}}%
    \put(0.26528761,0.28152958){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Vitreoretinal_constraints.pdf}}%
    \put(0.18668665,0.13897112){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.23160042,0.09381787){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Vitreoretinal_constraints.pdf}}%
    \put(0.18789739,0.18729735){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\trocar,\text{safe}}$\end{tabular}}}}%
    \put(0.00135817,0.24748105){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trocar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Vitreoretinal_constraints.pdf}}%
    \put(0.53383579,0.06916381){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{\tip,\text{safe}}$\end{tabular}}}}%
    \put(0.52183219,0.15923979){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(0.05586846,0.69496657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.39967186,0.69434494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.71267788,0.69261899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.05970755,0.31839073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.39303153,0.31839073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.27220436,0.45700181){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\quat{l}}_{z,\si}$\end{tabular}}}}%
    \put(0.06784434,0.49654542){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_\text{\rcm,\lg}$\end{tabular}}}}%
    \put(0.31471568,0.50580975){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_\text{\rcm,\si}$\end{tabular}}}}%
    \put(0.15502582,0.42449462){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\quat{l}}_{z,\lg}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Vitreoretinal_constraints.pdf}}%
    \put(0.52048041,0.47258469){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_\text{\retina}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Vitreoretinal_constraints.pdf}}%
    \put(0.88477734,0.38668247){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\quat{l}}_{z,\si}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Vitreoretinal_constraints.pdf}}%
    \put(0.07788865,0.13197124){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_\text{\rcm,\lg}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Vitreoretinal_constraints.pdf}}%
    \put(0.30533912,0.14251538){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\quat{t}_\text{\rcm,\si}$\end{tabular}}}}%
    \put(0.59745869,0.11915244){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/autonomous_experimental.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'autonomous_experimental.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{888.03986797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43818836)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{autonomous_experimental.pdf}}%
    \put(-0.00199043,0.42107729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a) Positioning process\end{tabular}}}}%
    \put(0.1989536,0.35684377){\color[rgb]{1,0.56078431,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Planar\end{tabular}}}}%
    \put(0.16794465,0.32289306){\color[rgb]{1,0.56078431,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Positioning\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{autonomous_experimental.pdf}}%
    \put(0.25591817,0.21253719){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} Overlap\end{tabular}}}}%
    \put(0.24336976,0.1733355){\color[rgb]{0,0.66666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Prevention\end{tabular}}}}%
    \put(0.16789453,0.08363135){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Positioning\end{tabular}}}}%
    \put(0.19550787,0.11968283){\color[rgb]{0,0.66666667,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Vertical\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{autonomous_experimental.pdf}}%
    \put(0.52786922,0.42162425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b) Positioning results\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{autonomous_experimental.pdf}}%
    \put(0.52332731,0.37382407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{autonomous_experimental.pdf}}%
    \put(0.84308226,0.37411976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{autonomous_experimental.pdf}}%
    \put(0.52391685,0.21966186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{autonomous_experimental.pdf}}%
    \put(0.68243586,0.21800695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{autonomous_experimental.pdf}}%
    \put(0.00288164,0.37438422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{autonomous_experimental.pdf}}%
    \put(0.35727096,0.37405346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{autonomous_experimental.pdf}}%
    \put(0.00274438,0.13072116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{autonomous_experimental.pdf}}%
    \put(0.35726054,0.1309342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{autonomous_experimental.pdf}}%
    \put(0.57129555,0.05367103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical Instrument's tip\end{tabular}}}}%
    \put(0.57167802,0.0160783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shadow's tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{autonomous_experimental.pdf}}%
    \put(0.68240782,0.37442601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{autonomous_experimental.pdf}}%
  \end{picture}%
\endgroup%


==> fig/conical_constraint_result.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conical_constraint_result.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.07250304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7244314)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.21651415,0.03188893){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.35435623,0.03306772){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.20567481,0.00128686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Time$[\mathrm{s}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{conical_constraint_result.pdf}}%
    \put(0.07545735,0.03306772){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{conical_constraint_result.pdf}}%
    \put(0.24478725,0.43654137){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.39810762,0.43785254){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(-0.00149751,0.71054456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a) Constraint $\cscope$\end{tabular}}}}%
    \put(0.49848316,0.71058424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b) Constraint $\cillu$\end{tabular}}}}%
    \put(0.01766206,0.06309093){\color[rgb]{0,0,0}\rotatebox{89.798638}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$d_{x\text{,safe}}-d_{x}$\end{tabular}}}}}%
    \put(-0.00021728,0.29770604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c) Other constraints related to light guide maneuver\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{conical_constraint_result.pdf}}%
    \put(0.05138716,0.06701631){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05138716,0.11235199){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.05138716,0.15768769){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.04126558,0.2001447){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{conical_constraint_result.pdf}}%
    \put(0.46722655,0.06504397){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.45248566,0.11499928){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{conical_constraint_result.pdf}}%
    \put(0.51034574,0.23160443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\crcm$\end{tabular}}}}%
    \put(0.50890553,0.18421054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ceyeball$\end{tabular}}}}%
    \put(0.63397652,0.23153734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\cshaft$\end{tabular}}}}%
    \put(0.6331553,0.18459764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ctrocar$\end{tabular}}}}%
    \put(0.73666784,0.23205713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ctip$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{conical_constraint_result.pdf}}%
    \put(0.03335199,0.47173274){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.065467,0.53826076){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.05118437,0.60478877){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{conical_constraint_result.pdf}}%
    \put(0.55986415,0.48989205){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-10\end{tabular}}}}%
    \put(0.58198745,0.53308725){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.56990379,0.57340376){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.56990379,0.61659896){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{conical_constraint_result.pdf}}%
    \put(0.00692113,0.47593381){\color[rgb]{0,0,0}\rotatebox{89.798638}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\thetascopesafe-\thetascope$\end{tabular}}}}}%
    \put(0.5331213,0.47951833){\color[rgb]{0,0,0}\rotatebox{89.798638}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\thetaillusafe-\thetaillu$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{conical_constraint_result.pdf}}%
    \put(0.22996815,0.35613384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}W/ constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{conical_constraint_result.pdf}}%
    \put(0.55393131,0.3521713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}W/O constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{conical_constraint_result.pdf}}%
    \put(0.2317117,0.4030227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Time$[\mathrm{s}]$\end{tabular}}}}%
    \put(0.03635461,0.66328338){\color[rgb]{0,0,0}\rotatebox{0.26340275}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[$\mathrm{Deg}$]\end{tabular}}}}}%
    \put(0.56792121,0.67260285){\color[rgb]{0,0,0}\rotatebox{0.32440456}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[$\mathrm{Deg}$]\end{tabular}}}}}%
    \put(0.04079135,0.25817188){\color[rgb]{0,0,0}\rotatebox{0.18297555}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}[$\mathrm{mm}$]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{conical_constraint_result.pdf}}%
    \put(0.0878912,0.43785254){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{conical_constraint_result.pdf}}%
    \put(0.78119715,0.43605028){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.94528114,0.4374535){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.76720369,0.40017843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Time$[\mathrm{s}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{conical_constraint_result.pdf}}%
    \put(0.61328646,0.4374535){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{conical_constraint_result.pdf}}%
  \end{picture}%
\endgroup%


==> fig/converge_iterations.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'converge_iterations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{729.03681718bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4513631)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{converge_iterations.pdf}}%
    \put(0.13890491,0.41161625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bionic-EyE retina\end{tabular}}}}%
    \put(0.20041888,0.31037314){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Workspace\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{converge_iterations.pdf}}%
    \put(0.85685083,0.02398971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.97702332,0.01884675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.93154051,0.10399698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{converge_iterations.pdf}}%
    \put(0.02486822,0.04942232){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Point with 4.3-second\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{converge_iterations.pdf}}%
    \put(-0.00070524,0.22116174){\color[rgb]{0.19607843,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Point with 0-second\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{converge_iterations.pdf}}%
    \put(0.67140806,0.40063407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_1$\end{tabular}}}}%
    \put(0.46712805,0.20631519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_2$\end{tabular}}}}%
    \put(0.6057686,0.03173261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_6$\end{tabular}}}}%
    \put(0.68249106,0.0289357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_5$\end{tabular}}}}%
    \put(0.84728441,0.21835481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_4$\end{tabular}}}}%
    \put(0.80426971,0.33593808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\quat{p}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{converge_iterations.pdf}}%
    \put(0.09652758,0.01213176){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}overlap prevention step\end{tabular}}}}%
    \put(0.00674537,0.18203928){\color[rgb]{0.19607843,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}overlap prevention step\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/point_to_illumination.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'point_to_illumination.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.85664716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62232734)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{point_to_illumination.pdf}}%
    \put(0.0037729,0.55646313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Light guide\end{tabular}}}}%
    \put(0.29387181,0.34516282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\lgdir$\end{tabular}}}}%
    \put(0.39426819,0.483694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecsi$\end{tabular}}}}%
    \put(0.49941804,0.23103428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\sip$\end{tabular}}}}%
    \put(0.29591269,0.53003745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\lgp$\end{tabular}}}}%
    \put(-0.00253457,0.30134645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Illumination\end{tabular}}}}%
    \put(0.04845568,0.27179908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{point_to_illumination.pdf}}%
    \put(0.54022243,0.41222712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Surgical\end{tabular}}}}%
    \put(0.52272852,0.3753997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}instrument\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{point_to_illumination.pdf}}%
    \put(0.72634372,0.44913817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\thetaillu$\end{tabular}}}}%
    \put(0.89821748,0.41898083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\thetaillusafe$\end{tabular}}}}%
    \put(0.71367687,0.58839985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\lgdir$\end{tabular}}}}%
    \put(0.81680046,0.28224438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\vecsi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{point_to_illumination.pdf}}%
    \put(0.25715973,0.59017127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.21031206,0.4599569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0.31567777,0.58095709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\flg$\end{tabular}}}}%
    \put(0.17279478,0.50400295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{point_to_illumination.pdf}}%
    \put(0.13032045,0.17310877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imk$\end{tabular}}}}%
    \put(0.04879714,0.08409868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imi$\end{tabular}}}}%
    \put(0.08631444,0.03436945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\imj$\end{tabular}}}}%
    \put(0.17830377,0.1160711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\fworld$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{point_to_illumination.pdf}}%
  \end{picture}%
\endgroup%


==> fig/shadow_trajectory_result.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shadow_trajectory_result.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{521.91602812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80967559)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shadow_trajectory_result.pdf}}%
    \put(0.66225546,0.05076446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}:Predefined trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shadow_trajectory_result.pdf}}%
    \put(0.10321823,0.44129079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Bionic-EyE retina\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{shadow_trajectory_result.pdf}}%
    \put(0.41354682,0.45262704){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Workspace\end{tabular}}}}%
    \put(-0.00406405,0.7747382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a) W/O Conical Constraints\end{tabular}}}}%
    \put(-0.00309302,0.38502665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b) W/ Conical Constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{shadow_trajectory_result.pdf}}%
    \put(0.10948429,0.05390041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}:Instrument tip trajectory\end{tabular}}}}%
    \put(0.10804642,0.0037106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}:Shadow tip trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{shadow_trajectory_result.pdf}}%
  \end{picture}%
\endgroup%

